On the intersection of two longest paths in $k$-connected graphs

We show that every pair of longest paths in a $k$-connected graph on $n$ vertices intersect each other in at least $(8k-n+2)/5$ vertices. We also show that, in a 4-connected graph, every pair of longest paths intersect each other in at least four vertices. This confirms a conjecture of Hippchen for $k$-connected graphs when $k\leq 4$ or $k\geq (n-2)/3$.

==> figure-main-theorem-1.tex <==
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at
    (2,2)[myblue,label=left :$a$,fill=black, circle](a) {};
    \node at
    (6,2)[myblue,label=left :$b$,fill=black, circle](b) {};
     \node at
    (10,2)[myblue,label=right :$c$,fill=black, circle](c) {};
   
    \node at (0,4)[myblue,label=above right:$P$,fill=black, circle](a0) {};
    \node at (12,4)[myblue,label=above right:$ $,fill=black, circle](c0) {};
    \node at (12,0)[myblue,label=below right:$ $,fill=black, circle](c1) {};
    \node at (0,0)[myblue,label=below right :$Q$,fill=black, circle](a1) {};
  
    \draw [decorate, decoration=snake, segment length=0.6cm,color=red, thick] (a0) -- (a);
    \draw [decorate, decoration=snake, segment length=0.6cm,color=blue] (a1) -- (a);
    %\draw (c1) -- (d1);
    %\draw (d1) -- (s1);
    
    \draw [decorate, decoration=snake, segment length=0.5cm,color=red, thick] (a) .. controls (4, 4)  .. (b);
       \draw [decorate, decoration=snake, segment length=0.5cm,color=blue] (b) .. controls (4, 0)  .. (a);
      \draw[decorate, decoration=snake, segment length=0.5cm,color=red, thick] (b) .. controls (8, 4)  .. (c);      
      \draw[decorate, decoration=snake, segment length=0.5cm,color=blue] (c) .. controls (8, 0) .. (b);


    
    \draw[decorate, decoration=snake, segment length=0.6cm,color=red, thick] (c0) -- (c);

    \draw[decorate, decoration=snake, segment length=0.6cm,color=blue] (c1) -- (c);
    
  \node at
    (1,3)[myblue,label=left :$x$,fill=black, circle](x) {};
  \node at
    (11,3)[myblue,label=right :$y$,fill=black, circle](y) {};
    
      \node at
    (6,5)[myblue,label=above :$R$,fill=none, circle](R) {};
    
    % \draw (x) .. controls (2, 4.5) and (3, 4.5) .. (4,4.5) .. controls (8, 4.5) and (12, 4.5) .. (y);    
\draw [decorate, decoration=snake, densely dotted] (x) .. controls (6, 5.5) .. (y);

   
\end{tikzpicture}

==> figure-main-theorem-2.tex <==
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at
    (2,2)[myblue,label=left :$a$,fill=black, circle](a) {};
    \node at
    (6,2)[myblue,label=left :$b$,fill=black, circle](b) {};
     \node at
    (10,2)[myblue,label=right :$c$,fill=black, circle](c) {};
   
    \node at (0,4)[myblue,label=above right:$P$,fill=black, circle](a0) {};
    \node at (12,4)[myblue,label=above right:$ $,fill=black, circle](c0) {};
    \node at (5,0.5)[myblue,label=below right:$ $,fill=black, circle](c1) {};
    \node at (0,0)[myblue,label=below right :$Q$,fill=black, circle](a1) {};
      
        \draw [decorate, decoration=snake, segment length=0.6cm,color=red, thick] (a0) -- (a);
    \draw [decorate, decoration=snake, segment length=0.5cm,color=red, thick] (a) .. controls (4, 4)  .. (b);
      \draw[decorate, decoration=snake, segment length=0.5cm,color=red, thick] (b) .. controls (8, 4)  .. (c);      
    \draw[decorate, decoration=snake, segment length=0.6cm,color=red, thick] (c0) -- (c);      
      
      \draw[decorate, decoration=snake, segment length=0.5cm,color=blue] (c) .. controls (8, 1) .. (b);
             \draw [decorate, decoration=snake, segment length=0.5cm,color=blue] (c) .. controls (6, -1)  .. (a);
    \draw[decorate, decoration=snake, segment length=0.6cm,color=blue] (c1) -- (b);
        \draw [decorate, decoration=snake, segment length=0.6cm,color=blue] (a1) -- (a);
    
  \node at
    (4,3.8)[myblue,label=left :$x$,fill=black, circle](x) {};
  \node at
    (11,3)[myblue,label=right :$y$,fill=black, circle](y) {};
    
      \node at
    (6,5)[myblue,label=above :$R$,fill=none, circle](R) {};
    
    % \draw (x) .. controls (2, 4.5) and (3, 4.5) .. (4,4.5) .. controls (8, 4.5) and (12, 4.5) .. (y);    
\draw [decorate, decoration=snake, densely dotted] (x) .. controls (7, 5.5) .. (y);

   
\end{tikzpicture}

==> figure-tight-families-2.tex <==
%defs-tree-dec-4
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at
    (2,2)[myblue,label=left :$s_1$,fill=black, circle](s1) {};
    \node at
    (6,2)[myblue,label=left :$s_2$,fill=black, circle](s2) {};
     \node at
    (10,2)[myblue,label=right :$s_3$,fill=black, circle](s3) {};
     \node at
    (11.5,2)[myblue,minimum size=2pt,label=above :$ $,fill=black, circle](dot1) {};
      \node at
    (12,2)[myblue,minimum size=2pt,label=above :$ $,fill=black, circle](dot2) {};
      \node at
    (12.5,2)[myblue,minimum size=2pt,label=above :$ $,fill=black, circle](dot3) {};
    
      \node at (11.5,3)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown1) {};
      \node at
    (12,3)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown2) {};
      \node at
    (12.5,3)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown3) {};
    
     \node at (11.5,1)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown4) {};
      \node at
    (12,1)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown5) {};
      \node at
    (12.5,1)[brown,minimum size=2pt,label=above :$ $,fill=brown, circle](dotbrown5) {};
    
    \node at
    (14,2)[myblue,label=left :$s_k$,fill=black, circle](sk) {};
    \node at (0,4)[myblue,label=above left:$a_{11}$,fill=black, circle](a1) {};
    \node at (16,4)[myblue,label=right:$a_{(k+1)2}$,fill=black, circle](bkm1) {};
    \node at (16,0)[myblue,label=below right:$b_{(k+1)2}$,fill=black, circle](dkm1) {};
    \node at (0,0)[myblue,label=below left :$b_{11}$,fill=black, circle](c1) {};
    \node at
    (1,3)[myblue,label=left :$a_{12}$,fill=black, circle](b1) {};
    \node at
    (15,3)[myblue,label=right :$a_{(k+1)1}$,fill=black, circle](akm1) {};
    \node at
    (1,1)[myblue,label=left :$b_{12}$,fill=black, circle](d1) {};\node at
    (15,1)[myblue,label=right :$b_{(k+1)1}$,fill=black, circle](ckm1) {};
    
     \node at
    (3,3.5)[myblue,label=above :$a_{21}$,fill=black, circle](a2) {};
    \node at
    (5,3.5)[myblue,label=above :$a_{22}$,fill=black, circle](b2) {};
         \node at
    (3,0.5)[myblue,label=below :$b_{21}$,fill=black, circle](c2) {};
    \node at
    (5,0.5)[myblue,label=below :$b_{22}$,fill=black, circle](d2) {};
    
         \node at
    (7,3.5)[myblue,label=above :$a_{31}$,fill=black, circle](a3) {};
    \node at
    (9,3.5)[myblue,label=above :$a_{32}$,fill=black, circle](b3) {};
         \node at
    (7,0.5)[myblue,label=below :$b_{31}$,fill=black, circle](c3) {};
    \node at
    (9,0.5)[myblue,label=below :$b_{32}$,fill=black, circle](d3) {};
    
    
    \draw (a1) -- (b1);
    \draw (b1) -- (s1);
    \draw (c1) -- (d1);
    \draw (d1) -- (s1);
    
    \draw (s1) .. controls (3, 4.5) and (5, 4.5) .. (s2);
       \draw (s1) .. controls (3, -0.5) and (5, -0.5) .. (s2);
      \draw (s2) .. controls (7, 4.5) and (9, 4.5) .. (s3);      
      \draw (s2) .. controls (7, -0.5) and (9, -0.5) .. (s3);
    
     \draw (akm1) -- (bkm1);
    \draw (bkm1) -- (sk);
    \draw (ckm1) -- (dkm1);
    \draw (dkm1) -- (sk);
    
   \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a1) to [bend left = -45] (s1);
 \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a1) to (s2);  
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a1) to (s3);  
   \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a2) to (s2);  
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a2) to (s3);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a2) to (s3);  
     \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b1) to (s2);
 \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b1) to (s3);   
   \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d1) to (s2);
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d1) to (s3);
    \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b2) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b2) to (s3);
    \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a3) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (a3) to (s3);    
      \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b3) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (b3) to (s2);
  
  
   \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c1) to [bend left = 45] (s1);
 \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c1) to (s2);  
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c1) to (s3);  
   \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c2) to (s2);  
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c2) to (s3);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c2) to (s3);  
    \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d2) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d2) to (s3);
    \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c3) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (c3) to (s3);    
      \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d3) to (s1);   
  \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (d3) to (s2);
  
    \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (sk) to [bend left = -45] (bkm1);
      \draw [densely dotted] [color=brown] [style = thin][line width=0.45pt]  (sk) to [bend left = 45] (dkm1);

   
\end{tikzpicture}
